DBAT: Dynamic Backward Attention Transformer for Material Segmentation with Cross-Resolution Patches

The objective of dense material segmentation is to identify the material categories for every image pixel. Recent studies adopt image patches to extract material features. Although the trained networks can improve the segmentation performance, their methods choose a fixed patch resolution which fails to take into account the variation in pixel area covered by each material. In this paper, we propose the Dynamic Backward Attention Transformer (DBAT) to aggregate cross-resolution features. The DBAT takes cropped image patches as input and gradually increases the patch resolution by merging adjacent patches at each transformer stage, instead of fixing the patch resolution during training. We explicitly gather the intermediate features extracted from cross-resolution patches and merge them dynamically with predicted attention masks. Experiments show that our DBAT achieves an accuracy of 86.85%, which is the best performance among state-of-the-art real-time models. Like other successful deep learning solutions with complex architectures, the DBAT also suffers from lack of interpretability. To address this problem, this paper examines the properties that the DBAT makes use of. By analysing the cross-resolution features and the attention weights, this paper interprets how the DBAT learns from image patches. We further align features to semantic labels, performing network dissection, to infer that the proposed model can extract material-related features better than other methods. We show that the DBAT model is more robust to network initialisation, and yields fewer variable predictions compared to other models. The project code is available at https://github.com/heng-yuwen/Dynamic-Backward-Attention-Transformer.

==> tikzfiles/attention_descriptive.tex <==
\begin{figure}
\centering
\noindent\resizebox{1\columnwidth}{!}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp5006844113837539] 
\draw (470,168.95) node  {\includegraphics[width=113.85pt,height=107.92pt]{images/attention/attention_portion.png}};
%Image [id:dp2003753462076796] 
\draw (710,165.62) node  {\includegraphics[width=222.45pt,height=112.43pt]{images/attention/distance_size.png}};

% Text Node
\draw (627,250) node [font=\small] [anchor=north west][inner sep=0.75pt]   [align=left] {(b) Equivalent Attention Patch Sizes};
% Text Node
\draw (555,165) node [font=\small]  [rotate=-270] [align=left] {Patch Sizes};
\draw (865,165) node [font=\small]  [rotate=-270] [align=left] {Similarity(\%)};
% Text Node
\draw (385,250) node [font=\small] [anchor=north west][inner sep=0.75pt]   [align=left] {(a) Averaged Attention Weights};

% Text Node
\draw (593,196.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {mean: 6.75};
% Text Node
\draw (653,184.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {mean: 12.56};
% Text Node
\draw (717,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {mean: 31.68};
% Text Node
\draw (783,107) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {mean: 74.31};


\end{tikzpicture}
}
\caption{The descriptive analysis of attention weights: (a) the averaged attention weights from attention masks in Fig. \ref{dbamodule}. (b) the equivalent patch resolution (in pixels) used to extract features from $Map_{1,2,3,4}$ (box plots and mean values) and the similarity scores from the CKA heatmap (line plots).}
\label{fig:analysis_attn}
\end{figure}

==> tikzfiles/attention_vis.tex <==
\begin{figure}
    \centering
    \noindent\resizebox{1\columnwidth}{!}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp7229170789071309] 
\draw (59.49,176.17) node  {\includegraphics[width=89.24pt,height=118.75pt]{images/attn_on_imgs/scene_7_att_0.png}};
%Image [id:dp5429036275714727] 
\draw (59.43,42.96) node  {\includegraphics[width=89.15pt,height=66.69pt]{images/attn_on_imgs/scene_1_att_0.png}};
%Image [id:dp9145866099762698] 
\draw (195.49,176.17) node  {\includegraphics[width=89.24pt,height=118.75pt]{images/attn_on_imgs/scene_7_att_1.png}};
%Image [id:dp8024376177113564] 
\draw (195.43,42.96) node  {\includegraphics[width=89.15pt,height=66.69pt]{images/attn_on_imgs/scene_1_att_1.png}};
%Image [id:dp49888200741959077] 
\draw (333.49,176.17) node  {\includegraphics[width=89.24pt,height=118.75pt]{images/attn_on_imgs/scene_7_att_2.png}};
%Image [id:dp027722035010132595] 
\draw (333.43,42.96) node  {\includegraphics[width=89.15pt,height=66.69pt]{images/attn_on_imgs/scene_1_att_2.png}};
%Image [id:dp9142507218859921] 
\draw (470.49,176.17) node  {\includegraphics[width=89.24pt,height=118.75pt]{images/attn_on_imgs/scene_7_att_3.png}};
%Image [id:dp47681366375751555] 
\draw (470.43,42.96) node  {\includegraphics[width=89.15pt,height=66.69pt]{images/attn_on_imgs/scene_1_att_3.png}};
%Image [id:dp345204951343022] 
\draw (607.16,176.17) node  {\includegraphics[width=89.24pt,height=118.75pt]{images/attn_on_imgs/2009_000212.png}};
%Image [id:dp3793731484063718] 
\draw (607.1,42.96) node  {\includegraphics[width=89.15pt,height=66.69pt]{images/attn_on_imgs/COCO_train2014_000000555211.png}};

% Text Node
\draw (37.99,264.83) node [anchor=north west][inner sep=0.75pt] [font=\large]   [align=left] {$\displaystyle Attn_{1}$};
% Text Node
\draw (173.99,264.83) node [anchor=north west][inner sep=0.75pt] [font=\large]   [align=left] {$\displaystyle Attn_{2}$};
% Text Node
\draw (311.99,264.83) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [align=left] {$\displaystyle Attn_{3}$};
% Text Node
\draw (448.99,264.83) node [anchor=north west][inner sep=0.75pt] [font=\large]  [align=left] {$\displaystyle Attn_{4}$};
% Text Node
\draw (594.66,264.83) node [anchor=north west][inner sep=0.75pt] [font=\large]   [align=left] {$\displaystyle GT$};


\end{tikzpicture}

}
\caption{Attention mask visualisation. GT: ground truth. The densely labelled ground truth images are collected from \cite{heng22camseg}. A brighter colour indicates higher attention weights.}
\label{fig:attentionmasks}
\end{figure}

==> tikzfiles/ckaheatmap.tex <==
\begin{figure}
\centering
\noindent\resizebox{0.8\columnwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,363); %set diagram left start at 0, and has height of 363

%Image [id:dp028629728803603482] 
\draw (342.33,201.95) node  {\includegraphics[width=413pt,height=175.43pt]{images/CKA/comparison_cka_new.png}};

% Text Node
\draw (343,226) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Swin};
% Text Node
\draw (487.33,323) node [anchor=north west][inner sep=0.75pt]   [align=left] {DBAT};
% Text Node
\draw (180.33,323) node [anchor=north west][inner sep=0.75pt]   [align=left] {DBAT};
% Text Node
\draw (50,226) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {DBAT};
% Text Node
\draw (110,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a) The CKA matrix of our DBAT};
% Text Node
\draw (370,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b) The CKA matrix between DBAT and Swin};

\end{tikzpicture}
 
}
\caption{The CKA matrix where each position measures the similarity between the features extracted by two arbitrary layers. The brighter the colour is, the more similar features these two layers extract.}
\label{fig:ckamatrix}
\end{figure}

==> tikzfiles/dbatmodule.tex <==
\begin{figure*}
    \centering
    \noindent\resizebox{1.7\columnwidth}{!}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has a height of 566

%Rounded Rect [id:dp25412007302886774] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,48) .. controls (150,43.58) and (153.58,40) .. (158,40) -- (212,40) .. controls (216.42,40) and (220,43.58) .. (220,48) -- (220,72) .. controls (220,76.42) and (216.42,80) .. (212,80) -- (158,80) .. controls (153.58,80) and (150,76.42) .. (150,72) -- cycle ;
%Rounded Rect [id:dp27210694725953677] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (357,48) .. controls (357,43.58) and (360.58,40) .. (365,40) -- (419,40) .. controls (423.42,40) and (427,43.58) .. (427,48) -- (427,72) .. controls (427,76.42) and (423.42,80) .. (419,80) -- (365,80) .. controls (360.58,80) and (357,76.42) .. (357,72) -- cycle ;
%Straight Lines [id:da775041180117815] 
\draw    (220,60) -- (353,60) ;
\draw [shift={(356,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp18260574803199847] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (564,48) .. controls (564,43.58) and (567.58,40) .. (572,40) -- (626,40) .. controls (630.42,40) and (634,43.58) .. (634,48) -- (634,72) .. controls (634,76.42) and (630.42,80) .. (626,80) -- (572,80) .. controls (567.58,80) and (564,76.42) .. (564,72) -- cycle ;
%Rounded Rect [id:dp38880917661801817] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (771,48) .. controls (771,43.58) and (774.58,40) .. (779,40) -- (833,40) .. controls (837.42,40) and (841,43.58) .. (841,48) -- (841,72) .. controls (841,76.42) and (837.42,80) .. (833,80) -- (779,80) .. controls (774.58,80) and (771,76.42) .. (771,72) -- cycle ;
%Straight Lines [id:da31201759337204305] 
\draw    (100,60) -- (147,60) ;
\draw [shift={(150,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44806112501375894] 
\draw    (185,80) -- (185,117) ;
\draw [shift={(185,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8762777328908218] 
\draw    (392,80) -- (392,117) ;
\draw [shift={(392,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9173061695290212] 
\draw    (599,80) -- (599,117) ;
\draw [shift={(599,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7643743008378308] 
\draw    (806,80) -- (806,117) ;
\draw [shift={(806,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5733730632327236] 
\draw    (846,150) -- (854,150) -- (854,107) -- (960,107) -- (960,150) -- (989,150) ;
\draw [shift={(992,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9973135410579226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337.5,260) .. controls (343.02,260) and (347.5,264.48) .. (347.5,270) .. controls (347.5,275.52) and (343.02,280) .. (337.5,280) .. controls (331.98,280) and (327.5,275.52) .. (327.5,270) .. controls (327.5,264.48) and (331.98,260) .. (337.5,260) -- cycle ;
%Straight Lines [id:da6023328393512155] 
\draw [line width=2.25]    (347.5,270) -- (327.5,270) ;
%Straight Lines [id:da7010364337086346] 
\draw [line width=2.25]    (337.5,260) -- (337.5,280) ;

%Shape: Circle [id:dp08383710502573294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (544.5,260) .. controls (550.02,260) and (554.5,264.48) .. (554.5,270) .. controls (554.5,275.52) and (550.02,280) .. (544.5,280) .. controls (538.98,280) and (534.5,275.52) .. (534.5,270) .. controls (534.5,264.48) and (538.98,260) .. (544.5,260) -- cycle ;
%Straight Lines [id:da1703562847312059] 
\draw [line width=2.25]    (554.5,270) -- (534.5,270) ;
%Straight Lines [id:da7852756939499663] 
\draw [line width=2.25]    (544.5,260) -- (544.5,280) ;

%Shape: Circle [id:dp7463449693680764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (751.5,260) .. controls (757.02,260) and (761.5,264.48) .. (761.5,270) .. controls (761.5,275.52) and (757.02,280) .. (751.5,280) .. controls (745.98,280) and (741.5,275.52) .. (741.5,270) .. controls (741.5,264.48) and (745.98,260) .. (751.5,260) -- cycle ;
%Straight Lines [id:da7303140322933324] 
\draw [line width=2.25]    (761.5,270) -- (741.5,270) ;
%Straight Lines [id:da7835552457013062] 
\draw [line width=2.25]    (751.5,260) -- (751.5,280) ;

%Shape: Rectangle [id:dp8634150566062071] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (995,110) -- (1025,110) -- (1025,190) -- (995,190) -- cycle ;
%Straight Lines [id:da2540561890103774] 
\draw    (1028,150) -- (1065,150) ;
\draw [shift={(1068,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4089151591381899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (1070.5,110) -- (1100.5,110) -- (1100.5,190) -- (1070.5,190) -- cycle ;
%Straight Lines [id:da9732108538610913] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1103,150) -- (1129,150) -- (1129,92) -- (899.81,92) -- (899.98,117) ;
\draw [shift={(900,120)}, rotate = 269.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6634385754709085] 
\draw    (427,60) -- (560,60) ;
\draw [shift={(563,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24643864244212965] 
\draw    (634,60) -- (767,60) ;
\draw [shift={(770,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8199150322275799] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (896.19,92) -- (695,92) -- (695.17,117) ;
\draw [shift={(695.19,120)}, rotate = 269.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37508144308133673] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (689,92) -- (487.81,92) -- (487.98,117) ;
\draw [shift={(488,120)}, rotate = 269.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4610002552663679] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (482.82,92) -- (280,92) -- (280,117) ;
\draw [shift={(280,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9621562664347323] 
\draw    (185,180) -- (185,210) -- (233,210) -- (233,237) ;
\draw [shift={(233,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da012734717433943166] 
\draw    (280,180) -- (280,210) -- (233,210) -- (233,237) ;
\draw [shift={(233,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6211716174155253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.93,202.93) .. controls (229.83,199.02) and (236.17,199.02) .. (240.07,202.93) .. controls (243.98,206.83) and (243.98,213.17) .. (240.07,217.07) .. controls (236.17,220.98) and (229.83,220.98) .. (225.93,217.07) .. controls (222.02,213.17) and (222.02,206.83) .. (225.93,202.93) -- cycle ;
%Straight Lines [id:da23705562795039015] 
\draw [line width=2.25]    (240.07,202.93) -- (225.93,217.07) ;
%Straight Lines [id:da8137721363340811] 
\draw [line width=2.25]    (225.93,202.93) -- (240.07,217.07) ;

%Straight Lines [id:da14760415859211018] 
\draw    (392,180) -- (392,210) -- (440,210) -- (440,237) ;
\draw [shift={(440,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da398254276958689] 
\draw    (487,180) -- (487,210) -- (440,210) -- (440,237) ;
\draw [shift={(440,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp030189031436777203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432.93,202.93) .. controls (436.83,199.02) and (443.17,199.02) .. (447.07,202.93) .. controls (450.98,206.83) and (450.98,213.17) .. (447.07,217.07) .. controls (443.17,220.98) and (436.83,220.98) .. (432.93,217.07) .. controls (429.02,213.17) and (429.02,206.83) .. (432.93,202.93) -- cycle ;
%Straight Lines [id:da5391358270626736] 
\draw [line width=2.25]    (447.07,202.93) -- (432.93,217.07) ;
%Straight Lines [id:da13532920884984256] 
\draw [line width=2.25]    (432.93,202.93) -- (447.07,217.07) ;

%Straight Lines [id:da2515797246467313] 
\draw    (599,180) -- (599,210) -- (647,210) -- (647,237) ;
\draw [shift={(647,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6505257306020029] 
\draw    (694,180) -- (694,210) -- (647,210) -- (647,237) ;
\draw [shift={(647,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9289098200521233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (639.93,202.93) .. controls (643.83,199.02) and (650.17,199.02) .. (654.07,202.93) .. controls (657.98,206.83) and (657.98,213.17) .. (654.07,217.07) .. controls (650.17,220.98) and (643.83,220.98) .. (639.93,217.07) .. controls (636.02,213.17) and (636.02,206.83) .. (639.93,202.93) -- cycle ;
%Straight Lines [id:da6817530770948537] 
\draw [line width=2.25]    (654.07,202.93) -- (639.93,217.07) ;
%Straight Lines [id:da43781056411931707] 
\draw [line width=2.25]    (639.93,202.93) -- (654.07,217.07) ;

%Straight Lines [id:da7724416346705734] 
\draw    (806,180) -- (806,210) -- (854,210) -- (854,237) ;
\draw [shift={(854,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9075016337574962] 
\draw    (901,180) -- (901,210) -- (854,210) -- (854,237) ;
\draw [shift={(854,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4891005824495567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (846.93,202.93) .. controls (850.83,199.02) and (857.17,199.02) .. (861.07,202.93) .. controls (864.98,206.83) and (864.98,213.17) .. (861.07,217.07) .. controls (857.17,220.98) and (850.83,220.98) .. (846.93,217.07) .. controls (843.02,213.17) and (843.02,206.83) .. (846.93,202.93) -- cycle ;
%Straight Lines [id:da20595250459637793] 
\draw [line width=2.25]    (861.07,202.93) -- (846.93,217.07) ;
%Straight Lines [id:da6014127510042386] 
\draw [line width=2.25]    (846.93,202.93) -- (861.07,217.07) ;

%Image [id:dp8547671347885355] 
\draw (57.71,60) node  {\includegraphics[width=63.44pt]{images/input.png}};
%Image [id:dp49178085159502105] 
\draw (185.23,150) node  {\includegraphics[width=59.66pt,height=45pt]{images/features/scene_2_feature_0.png}};
%Image [id:dp0997125940782686] 
\draw (279.75,150) node  {\includegraphics[width=59.63pt,height=45pt]{images/attention/scene_2_feature_0.png}};
%Image [id:dp7031451793570358] 
\draw (232.75,270) node  {\includegraphics[width=59.63pt,height=45pt]{images/weighted_features/scene_2_feature_0_copy.png}};
%Image [id:dp9147986623609896] 
\draw (439.75,270) node  {\includegraphics[width=59.63pt,height=45pt]{images/weighted_features/scene_2_feature_1_copy.png}};
%Image [id:dp16714857798703564] 
\draw (440.25,270) node  {\includegraphics[width=59.63pt,height=45pt]{images/weighted_features/scene_2_feature_1_copy_2.png}};
%Image [id:dp547728193200296] 
\draw (646.75,270) node  {\includegraphics[width=59.63pt,height=45pt]{images/weighted_features/scene_2_feature_1_copy.png}};
%Image [id:dp9841700961852946] 
\draw (853.25,270) node  {\includegraphics[width=59.63pt,height=45pt]{images/weighted_features/scene_2_feature_3_copy.png}};
%Image [id:dp5693019412158973] 
\draw (853.25,270) node  {\includegraphics[width=59.63pt,height=45pt]{images/weighted_features/scene_2_feature_3_copy_2.png}};
%Image [id:dp9694840043284059] 
\draw (232.75,270) node  {\includegraphics[width=59.63pt,height=45pt]{images/weighted_features/scene_2_feature_0_copy_2.png}};
%Image [id:dp3808555710207897] 
\draw (646.75,270) node  {\includegraphics[width=59.63pt,height=45pt]{images/weighted_features/scene_2_feature_2_copy_2.png}};
%Image [id:dp9222551153172818] 
\draw (1009.25,270) node  {\includegraphics[width=59.63pt,height=45pt]{images/features/scene_2_feature_5.png}};
%Image [id:dp16075527175628634] 
\draw (391.75,150) node  {\includegraphics[width=59.63pt,height=45pt]{images/features/scene_2_feature_1.png}};
%Image [id:dp7516642742861506] 
\draw (598.75,150) node  {\includegraphics[width=59.63pt,height=45pt]{images/features/scene_2_feature_2.png}};
%Image [id:dp8727260193484749] 
\draw (805.75,150) node  {\includegraphics[width=59.63pt,height=45pt]{images/features/scene_2_feature_3.png}};
%Image [id:dp3032642501217253] 
\draw (487.75,150) node  {\includegraphics[width=59.63pt,height=45pt]{images/attention/scene_2_feature_1.png}};
%Image [id:dp14483933445304653] 
\draw (693.75,150) node  {\includegraphics[width=59.63pt,height=45pt]{images/attention/scene_2_feature_2.png}};
%Image [id:dp9047144551611368] 
\draw (900.75,150) node  {\includegraphics[width=59.63pt,height=45pt]{images/attention/scene_2_feature_3.png}};

% Text Node
\draw (187,61) node   [align=left] {Stage 1};
% Text Node
\draw (394,61) node   [align=left] {Stage 2};
% Text Node
\draw (600,61) node   [align=left] {Stage 3};
% Text Node
\draw (808,61) node   [align=left] {Stage 4};
% Text Node
\draw (60,105.5) node   [align=left] {Image};
% Text Node
\draw (972,71) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Generate Attention Masks};
% Text Node
\draw (933.5,271) node  [font=\large] [align=left] {{\large =}};
% Text Node  
\draw (59,133.5) node   [align=left] {Feature Maps};
% Text Node
\draw (59,173.5) node   [align=left] {Attention Masks};
% Text Node
\draw (59,269.5) node   [align=left] {Weighted Features};
% Text Node
\draw (1009.5,305) node [anchor=north] [inner sep=0.75pt]   [align=left] {Aggregated Features};
% Text Node
\draw (980.5,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1\times1$ Conv};
% Text Node
\draw (1059,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {SoftMax};
% Text Node
\draw (45.5,145.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {and};


% Text Node
\draw (144,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Map_1$};
% Text Node
\draw (351,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Map_2$};
% Text Node
\draw (558,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Map_3$};
% Text Node
\draw (765,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Map_4$};
% Text Node
\draw (283,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Attn_1$};
% Text Node
\draw (490,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Attn_2$};
% Text Node
\draw (697,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Attn_3$};
% Text Node
\draw (904,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Attn_4$};


\end{tikzpicture}

    }
    \caption{Structure of the DBA module. It is formulated to execute a weighted sum across the feature maps, $Map_{1,2,3,4}$, producing the aggregated features. These weights are dynamically predicted in accordance with the input image through the attention module, which utilises the fourth feature map, $Map_4$, as its input.}
    \label{dbamodule}
\end{figure*}      

==> tikzfiles/dbatmodule_bck.tex <==
\begin{figure}
    \centering
    \noindent\resizebox{1\columnwidth}{!}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Rounded Rect [id:dp25412007302886774] 
\draw   (150,48) .. controls (150,43.58) and (153.58,40) .. (158,40) -- (212,40) .. controls (216.42,40) and (220,43.58) .. (220,48) -- (220,72) .. controls (220,76.42) and (216.42,80) .. (212,80) -- (158,80) .. controls (153.58,80) and (150,76.42) .. (150,72) -- cycle ;
%Rounded Rect [id:dp27210694725953677] 
\draw   (270,48) .. controls (270,43.58) and (273.58,40) .. (278,40) -- (332,40) .. controls (336.42,40) and (340,43.58) .. (340,48) -- (340,72) .. controls (340,76.42) and (336.42,80) .. (332,80) -- (278,80) .. controls (273.58,80) and (270,76.42) .. (270,72) -- cycle ;
%Straight Lines [id:da775041180117815] 
\draw    (220,60) -- (267,60) ;
\draw [shift={(270,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp18260574803199847] 
\draw   (390,48) .. controls (390,43.58) and (393.58,40) .. (398,40) -- (452,40) .. controls (456.42,40) and (460,43.58) .. (460,48) -- (460,72) .. controls (460,76.42) and (456.42,80) .. (452,80) -- (398,80) .. controls (393.58,80) and (390,76.42) .. (390,72) -- cycle ;
%Straight Lines [id:da5845828428459807] 
\draw    (340,60) -- (387,60) ;
\draw [shift={(390,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp38880917661801817] 
\draw   (510,48) .. controls (510,43.58) and (513.58,40) .. (518,40) -- (572,40) .. controls (576.42,40) and (580,43.58) .. (580,48) -- (580,72) .. controls (580,76.42) and (576.42,80) .. (572,80) -- (518,80) .. controls (513.58,80) and (510,76.42) .. (510,72) -- cycle ;
%Straight Lines [id:da1403351126367096] 
\draw    (460,60) -- (507,60) ;
\draw [shift={(510,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31201759337204305] 
\draw    (100,60) -- (147,60) ;
\draw [shift={(150,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7769323860553639] 
\node[inner sep=0pt] (input) at (60, 60)
    {\includegraphics[width=60px]{images/input.png}} ;
% \draw   (20,30) -- (100,30) -- (100,90) -- (20,90) -- cycle ;
%Shape: Rectangle [id:dp11468322371525153] 
\node[inner sep=0pt] (features_0) at (185, 150)
    {\includegraphics[width=60px]{images/features/scene_2_feature_0.png}} ;
%Straight Lines [id:da44806112501375894] 
\draw    (185,80) -- (185,117) ;
\draw [shift={(185,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3045130318698914] 
\node[inner sep=0pt] (features_1) at (305, 150)
    {\includegraphics[width=60px]{images/features/scene_2_feature_1.png}} ;
%Straight Lines [id:da9461469413950867] 
\draw    (305,80) -- (305,117) ;
\draw [shift={(305,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp5199500774090005] 
\node[inner sep=0pt] (features_2) at (425, 150)
    {\includegraphics[width=60px]{images/features/scene_2_feature_2.png}} ;
%Straight Lines [id:da869588030734366] 
\draw    (425,80) -- (425,117) ;
\draw [shift={(425,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp09865377703617662] 
\node[inner sep=0pt] (features_3) at (545, 150)
    {\includegraphics[width=60px]{images/features/scene_2_feature_3.png}} ;
%Straight Lines [id:da20959761373017538] 
\draw    (545,80) -- (545,117) ;
\draw [shift={(545,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5733730632327236] 
\draw    (585,150) -- (630,150) ;
\draw [shift={(630,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp521202133719221] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (130,10) -- (600,10) -- (600,100) -- (130,100) -- cycle ;
%Shape: Rectangle [id:dp521202133719221] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (135,215) -- (595,215) -- (595,285) -- (135,285) -- cycle ;
%Shape: Rectangle [id:dp9410887790482638] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (630,130) -- (755,130) -- (755,170) -- (630,170) -- cycle ;
%Shape: Rectangle [id:dp6079447729670442] 
\node[inner sep=0pt] (attn_0) at (185, 250)
    {\includegraphics[width=60px]{images/attention/scene_2_feature_0.png}} ;
%Straight Lines [id:da7354678166703672] 
\draw    (185,180) -- (185,220) ;
%Shape: Rectangle [id:dp6320557546708936] 
\node[inner sep=0pt] (attn_1) at (305, 250)
    {\includegraphics[width=60px]{images/attention/scene_2_feature_1.png}} ;
%Straight Lines [id:da5528755161470746] 
\draw    (305,180) -- (305,220) ;
%Shape: Rectangle [id:dp2301752087196729] 
\node[inner sep=0pt] (attn_2) at (425, 250)
    {\includegraphics[width=60px]{images/attention/scene_2_feature_2.png}} ;
%Straight Lines [id:da8826312362571984] 
\draw    (425,180) -- (425,220) ;
%Shape: Rectangle [id:dp3618702805635583] 
\node[inner sep=0pt] (attn_3) at (545, 250)
    {\includegraphics[width=60px]{images/attention/scene_2_feature_3.png}} ;
%Straight Lines [id:da09735545420057212] 
\draw    (545,180) -- (545,220) ;
%Curve Lines [id:da6373954352567779] 
\draw    (690,170) .. controls (690,199.75) and (690,250.13) .. (690,250) .. controls (690,249.88) and (626.87,250.68) .. (602.8,250.08) ;

%-----------------------------Line from attention-------------------------------
\draw [shift={(595,250)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6610840948122714] 
\draw    (180,200) .. controls (164.11,200.18) and (129.91,199.95) .. (130,200) .. controls (130.09,200.05) and (130.07,299.8) .. (130,300) .. controls (129.93,300.2) and (184.87,300.2) .. (185,300.47) .. controls (185.13,300.72) and (185.02,302.15) .. (185,316.89) ;
\draw [shift={(185,319.88)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6211716174155253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.93,192.93) .. controls (181.83,189.02) and (188.17,189.02) .. (192.07,192.93) .. controls (195.98,196.83) and (195.98,203.17) .. (192.07,207.07) .. controls (188.17,210.98) and (181.83,210.98) .. (177.93,207.07) .. controls (174.02,203.17) and (174.02,196.83) .. (177.93,192.93) -- cycle ;
%Straight Lines [id:da23705562795039015] 
\draw [line width=2.25]    (192.07,192.93) -- (177.93,207.07) ;
%Straight Lines [id:da8137721363340811] 
\draw [line width=2.25]    (177.93,192.93) -- (192.07,207.07) ;

%Curve Lines [id:da5350167039169791] 
\draw    (300,200) .. controls (284.11,200.18) and (249.91,199.95) .. (250,200) .. controls (250.09,200.05) and (250.07,299.8) .. (250,300) .. controls (249.93,300.2) and (304.87,300.2) .. (305,300.47) .. controls (305.13,300.72) and (305.02,302.15) .. (305,316.89) ;
\draw [shift={(305,319.88)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9812603921007084] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.93,192.93) .. controls (301.83,189.02) and (308.17,189.02) .. (312.07,192.93) .. controls (315.98,196.83) and (315.98,203.17) .. (312.07,207.07) .. controls (308.17,210.98) and (301.83,210.98) .. (297.93,207.07) .. controls (294.02,203.17) and (294.02,196.83) .. (297.93,192.93) -- cycle ;
%Straight Lines [id:da5464421102761918] 
\draw [line width=2.25]    (312.07,192.93) -- (297.93,207.07) ;

%Straight Lines [id:da7521531211048393] 
\draw [line width=2.25]    (297.93,192.93) -- (312.07,207.07) ;

%Curve Lines [id:da6186550415438186] 
\draw    (420,200) .. controls (404.11,200.18) and (369.91,199.95) .. (370,200) .. controls (370.09,200.05) and (370.07,299.8) .. (370,300) .. controls (369.93,300.2) and (424.87,300.2) .. (425,300.47) .. controls (425.13,300.72) and (425.02,302.15) .. (425,316.89) ;
\draw [shift={(425,319.88)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp09527378720221069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.93,192.93) .. controls (421.83,189.02) and (428.17,189.02) .. (432.07,192.93) .. controls (435.98,196.83) and (435.98,203.17) .. (432.07,207.07) .. controls (428.17,210.98) and (421.83,210.98) .. (417.93,207.07) .. controls (414.02,203.17) and (414.02,196.83) .. (417.93,192.93) -- cycle ;
%Straight Lines [id:da48469791952592356] 
\draw [line width=2.25]    (432.07,192.93) -- (417.93,207.07) ;

%Straight Lines [id:da9456976160581285] 
\draw [line width=2.25]    (417.93,192.93) -- (432.07,207.07) ;

%Curve Lines [id:da3916373876424408] 
\draw    (540,200) .. controls (524.11,200.18) and (489.91,199.95) .. (490,200) .. controls (490.09,200.05) and (490.07,299.8) .. (490,300) .. controls (489.93,300.2) and (544.87,300.2) .. (545,300.47) .. controls (545.13,300.72) and (545.02,302.15) .. (545,316.89) ;
\draw [shift={(545,319.88)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;
%Shape: Circle [id:dp4253565070516905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537.93,192.93) .. controls (541.83,189.02) and (548.17,189.02) .. (552.07,192.93) .. controls (555.98,196.83) and (555.98,203.17) .. (552.07,207.07) .. controls (548.17,210.98) and (541.83,210.98) .. (537.93,207.07) .. controls (534.02,203.17) and (534.02,196.83) .. (537.93,192.93) -- cycle ;
%Straight Lines [id:da00022569965229179978] 
\draw [line width=2.25]    (552.07,192.93) -- (537.93,207.07) ;

%Straight Lines [id:da5717774622805003] 
\draw [line width=2.25]    (537.93,192.93) -- (552.07,207.07) ;

%Shape: Rectangle [id:dp8639454614373396] 
\node[inner sep=0pt] (weighted_0) at (185, 350)
    {\includegraphics[width=60px]{images/weighted_features/scene_2_feature_0 copy.png}} ;
\node[inner sep=0pt] (weighted_0_) at (185, 350)
    {\includegraphics[width=60px]{images/weighted_features/scene_2_feature_0 copy 2.png}} ;

%Shape: Rectangle [id:dp15765039928988833] 
\node[inner sep=0pt] (weighted_1) at (305, 350)
    {\includegraphics[width=60px]{images/weighted_features/scene_2_feature_1 copy.png}} ;
\node[inner sep=0pt] (weighted_1_) at (305, 350)
    {\includegraphics[width=60px]{images/weighted_features/scene_2_feature_1 copy 2.png}} ;
%Shape: Rectangle [id:dp9591530566016635] 
\node[inner sep=0pt] (weighted_2) at (425, 350)
    {\includegraphics[width=60px]{images/weighted_features/scene_2_feature_2 copy.png}} ;
\node[inner sep=0pt] (weighted_2_) at (425, 350)
    {\includegraphics[width=60px]{images/weighted_features/scene_2_feature_2 copy 2.png}} ;
%Shape: Rectangle [id:dp2633755946229934] 
\node[inner sep=0pt] (weighted_3) at (545, 350)
    {\includegraphics[width=60px]{images/weighted_features/scene_2_feature_3 copy.png}} ;
\node[inner sep=0pt] (weighted_3_) at (545, 350)
    {\includegraphics[width=60px]{images/weighted_features/scene_2_feature_3 copy 2.png}} ;
%Shape: Circle [id:dp9973135410579226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245,340) .. controls (250.52,340) and (255,344.48) .. (255,350) .. controls (255,355.52) and (250.52,360) .. (245,360) .. controls (239.48,360) and (235,355.52) .. (235,350) .. controls (235,344.48) and (239.48,340) .. (245,340) -- cycle ;
%Straight Lines [id:da6023328393512155] 
\draw [line width=2.25]    (255,350) -- (235,350) ;
%Straight Lines [id:da7010364337086346] 
\draw [line width=2.25]    (245,340) -- (245,360) ;

%Shape: Circle [id:dp08383710502573294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365,340) .. controls (370.52,340) and (375,344.48) .. (375,350) .. controls (375,355.52) and (370.52,360) .. (365,360) .. controls (359.48,360) and (355,355.52) .. (355,350) .. controls (355,344.48) and (359.48,340) .. (365,340) -- cycle ;
%Straight Lines [id:da1703562847312059] 
\draw [line width=2.25]    (375,350) -- (355,350) ;
%Straight Lines [id:da7852756939499663] 
\draw [line width=2.25]    (365,340) -- (365,360) ;
  
%Shape: Circle [id:dp7463449693680764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485,340) .. controls (490.52,340) and (495,344.48) .. (495,350) .. controls (495,355.52) and (490.52,360) .. (485,360) .. controls (479.48,360) and (475,355.52) .. (475,350) .. controls (475,344.48) and (479.48,340) .. (485,340) -- cycle ;
%Straight Lines [id:da7303140322933324] 
\draw [line width=2.25]    (495,350) -- (475,350) ;
%Straight Lines [id:da7835552457013062] 
\draw [line width=2.25]    (485,340) -- (485,360) ;

%Shape: Rectangle [id:dp7714871859553825] 
\node[inner sep=0pt] (features_4) at (659.5, 350)
    {\includegraphics[width=60px]{images/features/scene_2_feature_5.png}} ;

% Text Node
\draw (185,60) node   [align=left] {Stage 1};
% Text Node
\draw (305,60) node   [align=left] {Stage 2};
% Text Node
\draw (425,60) node   [align=left] {Stage 3};
% Text Node
\draw (545,60) node   [align=left] {Stage 4};
% Text Node
\draw (60,100.5) node   [align=left] {Image};
% Text Node
\draw (131,12) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Backbone Encoder};
% Text Node
\draw (692.5,150) node  [font=\large] [align=left] {Attention Module};
% Text Node
\draw (612,254) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Generate Attention Masks};
% Text Node
\draw (602.5,351) node  [font=\large] [align=left] {{\large =}};
% Text Node
\draw (60,149) node   [align=center] {Feature Maps};
\draw (60,165) node [align=center] {($Map_{1,2,3,4}$)};
% Text Node
\draw (60,249) node   [align=center] {Attention Masks};
\draw (60,265) node   [align=center] {($Attn_{1,2,3,4}$)};
% Text Node
\draw (60,349) node   [align=center] {Weighted Features};
\draw (60,365) node   [align=center] {($Weighted\_Map_{1,2,3,4}$)};
% Text Node
\draw (659.5,385) node [anchor=north] [inner sep=0.75pt]   [align=left] {Aggregated Features};


\end{tikzpicture}

    }
    \caption{Structure of the DBA module. It performs a weighted sum across the feature maps, $Map_{1,2,3,4}$, to produce the aggregated feature. The weights are dynamically estimated based on the input image through the attention module, which takes the fourth feature map $Map_4$ as input.}
    \label{dbamodule}
\end{figure}      

==> tikzfiles/netarchitecture.tex <==
\begin{figure*}
    \centering
    \noindent\resizebox{1.45\columnwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,754); %set diagram left start at 0, and has height of 754

%Image [id:dp4086238370181787] 
\draw (217,218) node  {\includegraphics[width=24pt,height=24pt]{images/patches/1.png}};

%Image [id:dp04151183376799095] 
\draw (354,202) node  {\includegraphics[width=48pt,height=48pt]{images/patches/2.png}};
%Image [id:dp4557744985528651] 
\draw (491,169) node  {\includegraphics[width=96pt,height=96pt]{images/patches/3.png}};
%Image [id:dp9431914720194376] 
\draw (78,309.33) node  {\includegraphics[width=81pt]{images/input.png}};
%Straight Lines [id:da9365572066578027] 
\draw    (133,310.67) -- (177,310.67) ;
\draw [shift={(180,310.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp2520927967800073] 
\draw   (182,299) .. controls (182,294.58) and (185.58,291) .. (190,291) -- (244,291) .. controls (248.42,291) and (252,294.58) .. (252,299) -- (252,323) .. controls (252,327.42) and (248.42,331) .. (244,331) -- (190,331) .. controls (185.58,331) and (182,327.42) .. (182,323) -- cycle ;
%Straight Lines [id:da5067370988585911] 
\draw    (253.5,310.67) -- (314.67,310.67) ;
\draw [shift={(317.67,310.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp40041276932604464] 
\draw   (319,299) .. controls (319,294.58) and (322.58,291) .. (327,291) -- (381,291) .. controls (385.42,291) and (389,294.58) .. (389,299) -- (389,323) .. controls (389,327.42) and (385.42,331) .. (381,331) -- (327,331) .. controls (322.58,331) and (319,327.42) .. (319,323) -- cycle ;
%Rounded Rect [id:dp7356998719501144] 
\draw   (456,299) .. controls (456,294.58) and (459.58,291) .. (464,291) -- (518,291) .. controls (522.42,291) and (526,294.58) .. (526,299) -- (526,323) .. controls (526,327.42) and (522.42,331) .. (518,331) -- (464,331) .. controls (459.58,331) and (456,327.42) .. (456,323) -- cycle ;
%Straight Lines [id:da5171756157946916] 
\draw    (528,309.67) -- (586.67,309.46) ;
\draw [shift={(589.67,309.44)}, rotate = 179.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5213605001241914] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (217.08,290.33) -- (216.93,256) ;
\draw [shift={(216.92,253)}, rotate = 89.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45890188348367666] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (354.08,290.67) -- (353.93,256.33) ;
\draw [shift={(353.92,253.33)}, rotate = 89.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46709976642179063] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (491.08,289.67) -- (490.93,255.33) ;
\draw [shift={(490.92,252.33)}, rotate = 89.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6105372267494007] 
\draw    (389.5,310.67) -- (450.67,310.67) ;
\draw [shift={(453.67,310.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6234918573067969] 
\draw    (400,357) -- (400,340.13) -- (282,340.13) -- (281.98,310.47) ;
\draw [shift={(400,360)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3025439137942958] 
\draw    (420,357) -- (420,311) ;
\draw [shift={(420,360)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da43699602728284326] 
\draw    (440,357) -- (440,340) -- (560,340) -- (560,310) ;
\draw [shift={(440,360)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp9243843124558133] 
\draw (420,415) node  {\includegraphics[width=61pt]{images/features/features_all.png}};
%Shape: Rectangle [id:dp4181807440581975] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (94.67,392) -- (324.11,392) -- (324.11,424) -- (94.67,424) -- cycle ;
%Straight Lines [id:da10459701416896983] 
\draw    (374,408) -- (330,408) ;
\draw [shift={(328,408)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8833481211974155] 
\draw    (210,424) -- (210,456) ;
\draw [shift={(210,459)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp535059491037144] 
\draw (210,520) node  {\includegraphics[width=60pt]{images/attention/attentions_all.png}};
%Shape: Brace [id:dp9950915918701138] 
\draw   (260.33,471.75) .. controls (260.33,467.08) and (258,464.75) .. (253.33,464.75) -- (220.08,464.75) .. controls (213.41,464.75) and (210.08,462.42) .. (210.08,457.75) .. controls (210.08,462.42) and (206.75,464.75) .. (200.08,464.75)(203.08,464.75) -- (166.83,464.75) .. controls (162.16,464.75) and (159.83,467.08) .. (159.83,471.75) ;
%Straight Lines [id:da6814924584961086] 
\draw    (263.5,518.5) -- (395,518.5) ;
\draw [shift={(398,518.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da435413561026333] 
\draw    (428,435) -- (428,502) ;
\draw [shift={(428,505)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp1415360930172156] 
\draw   (415.5,519.5) .. controls (415.5,512.6) and (421.1,507) .. (428,507) .. controls (434.9,507) and (440.5,512.6) .. (440.5,519.5) .. controls (440.5,526.4) and (434.9,532) .. (428,532) .. controls (421.1,532) and (415.5,526.4) .. (415.5,519.5) -- cycle ;
%Straight Lines [id:da17965922762869324] 
\draw    (443.5,518.5) -- (514.5,518.5) ;
\draw [shift={(517.5,518.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp8038776562600658] 
\draw (574,511.67) node  {\includegraphics[width=81pt]{images/features/scene_2_feature_5.png}};
%Straight Lines [id:da7976296244229435] 
\draw    (218,530) -- (218,590) -- (800,590) -- (800,538) ;
\draw [shift={(800,535)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Connector [id:dp5253710302658585] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (215,530) .. controls (215,528.34) and (216.34,527) .. (218,527) .. controls (219.66,527) and (221,528.34) .. (221,530) .. controls (221,531.66) and (219.66,533) .. (218,533) .. controls (216.34,533) and (215,531.66) .. (215,530) -- cycle ;
%Shape: Rectangle [id:dp06846492854684083] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (690,503) -- (900,503) -- (900,535) -- (690,535) -- cycle ;
%Straight Lines [id:da3449972970008781] 
\draw    (630,518) -- (686,518) ;
\draw [shift={(689,518)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04618858310178342] 
\draw    (800,452) -- (800,500) ;
\draw [shift={(800,449)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp7913857796388413] 
\draw (804,386.67) node  {\includegraphics[width=81pt]{images/features/scene_2_feature_4.png}};

% Text Node
\draw (217,244.5) node   [align=left] {$4\times4$};
% Text Node
\draw (491,243) node   [align=left] {$16\times16$};
% Text Node
\draw (217,311) node  [font=\large] [align=left] {Split};
% Text Node
\draw (354,311) node  [font=\large] [align=left] {Merge};
% Text Node
\draw (491,311) node  [font=\large] [align=left] {Merge};
% Text Node
\draw (354,244) node   [align=left] {$8\times8$};
% Text Node
\draw (260.5,289.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stage1};
% Text Node
\draw (539,289.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stage3};
% Text Node
\draw (399,289.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stage2};
% Text Node
\draw (78,360) node   [align=left] {Image};
% Text Node
\draw (421,478) node   [align=left] {Feature Maps};
% Text Node
\draw (110,400) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Backward Attention Module};
% Text Node
\draw (158,575) node [anchor=north west][inner sep=0.75pt]   [align=left] {Attention Masks};
% Text Node
\draw (510,556) node [anchor=north west][inner sep=0.75pt]   [align=left] {Aggregated Features};
% Text Node
\draw (708,511) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Feature Merging Module};
% Text Node
\draw (804,437) node   [align=left] {Merged Features};

%Straight Lines [id:da0018641183966061625] 
\draw [line width=1.5]    (419.16,528.34) -- (436.84,510.66) ;
%Straight Lines [id:da5434235776612826] 
\draw [line width=1.5]    (419.16,510.66) -- (436.84,528.34) ;

% %Rounded Rect [id:dp47709952241563336] 
% \draw   (590,298) .. controls (590,293.58) and (593.58,290) .. (598,290) -- (742,290) .. controls (746.42,290) and (750,293.58) .. (750,298) -- (750,322) .. controls (750,326.42) and (746.42,330) .. (742,330) -- (598,330) .. controls (593.58,330) and (590,326.42) .. (590,322) -- cycle ;

% Text Node
\draw (700,310) node  [font=\large] [align=left] {... More Transformer Stages};

% Text Node
\draw (406,520) node   [align=left] {$\sum$};

%Shape: Rectangle [id:dp9391630958945183] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (150,266.17) -- (800,266.17) -- (800,343) -- (150,343) -- cycle ;

% Text Node
\draw (152,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encoder};


\end{tikzpicture}


    }
    \caption{The architecture of the Dynamic Backward Attention Transformer (DBAT). It comprises three primary components: an encoder backbone that generates cross-resolution features by merging adjacent patches at each transformer stage, a backward attention module for aggregating these features, and a feature merging module leveraging a residual connection to learn complementary features.}
    \label{net_overview}
\end{figure*}              


==> tikzfiles/netarchitecture_2.tex <==
\begin{figure*}
    \centering
    \noindent\resizebox{2\columnwidth}{!}{
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Straight Lines [id:da27783385294764673] 
\draw    (86,180) -- (133,180) ;
\draw [shift={(136,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4404785998877945] 
\draw (46,180) node  {\includegraphics[width=60px]{images/input.png}};
% Image
\draw (716, 86) node  {\includegraphics[width=60pt,height=45pt]{images/features/scene_2_feature_5.png}};



%Shape: Trapezoid [id:dp4517864308691266] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (136,145) -- (206,166) -- (206,194) -- (136,215) -- cycle ;
%Straight Lines [id:da6712980858549298] 
\draw    (206,180) -- (253,180) ;
\draw [shift={(256,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp9104201105261869] 
\draw (290.19,180.5) node  {\includegraphics[width=49.78pt,height=60.75pt]{images/features/features_all.png}};
%Shape: Rectangle [id:dp332208361423008] 

%Straight Lines [id:da4742571868925167] 
\draw    (324,180) -- (369,180) ;
\draw [shift={(372,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7341761583077351] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (374,160) -- (574,160) -- (574,200) -- (374,200) -- cycle ;
%Image [id:dp47960187482662575] 
\draw (476.15,68.45) node  {\includegraphics[width=48.23pt,height=59.17pt]{images/attention/attentions_all.png}};
%Shape: Rectangle [id:dp6494402059560485] 
%Straight Lines [id:da9937213342001718] 
\draw    (306,180) -- (306,250) -- (716,250) -- (716,203) ;
\draw [shift={(716,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5469169551999105] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (625,160) -- (806,160) -- (806,200) -- (625,200) -- cycle ;
%Straight Lines [id:da4388360856344027] 
\draw    (476,158) -- (476,123) ;
\draw [shift={(476,120)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp8599554031086054] 
\draw   (442.5,104) .. controls (442.5,108.67) and (444.83,111) .. (449.5,111) -- (466.5,111) .. controls (473.17,111) and (476.5,113.33) .. (476.5,118) .. controls (476.5,113.33) and (479.83,111) .. (486.5,111)(483.5,111) -- (503.5,111) .. controls (508.17,111) and (510.5,108.67) .. (510.5,104) ;
%Shape: Brace [id:dp9517742798436504] 
\draw   (325.29,140.43) .. controls (325.29,135.76) and (322.96,133.43) .. (318.29,133.43) -- (300.29,133.43) .. controls (293.62,133.43) and (290.29,131.1) .. (290.29,126.43) .. controls (290.29,131.1) and (286.96,133.43) .. (280.29,133.43)(283.29,133.43) -- (262.29,133.43) .. controls (257.62,133.43) and (255.29,135.76) .. (255.29,140.43) ;
%Shape: Circle [id:dp8565445803603311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.93,68.93) .. controls (286.83,65.02) and (293.17,65.02) .. (297.07,68.93) .. controls (300.98,72.83) and (300.98,79.17) .. (297.07,83.07) .. controls (293.17,86.98) and (286.83,86.98) .. (282.93,83.07) .. controls (279.02,79.17) and (279.02,72.83) .. (282.93,68.93) -- cycle ;
%Straight Lines [id:da6389270297955614] 
\draw [line width=2.25]    (297.07,68.93) -- (282.93,83.07) ;
%Straight Lines [id:da3940386902718114] 
\draw [line width=2.25]    (282.93,68.93) -- (297.07,83.07) ;

%Straight Lines [id:da7043368147107238] 
\draw    (290,126) -- (290,86) ;
\draw [shift={(290,86)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4287829082471899] 
\draw    (436,76) -- (300,76) ;
\draw [shift={(300,76)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44128249890281257] 
\draw    (290,65) -- (290,16) -- (716,15) -- (716,56) ;
\draw [shift={(716,56)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines 
\draw    (716,115) -- (716,159) ;
\draw [shift={(716,159)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp9944824444788896] 
\draw (897.5,180) node  {\includegraphics[width=60px]{images/features/scene_2_feature_4.png}};
%Straight Lines [id:da39483126505347266] 
\draw    (806,180) -- (853,180) ;
\draw [shift={(856,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


%Shape: Circle [id:dp5551158011410393] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.4,176.3) .. controls (302.4,174.37) and (303.97,172.8) .. (305.9,172.8) .. controls (307.83,172.8) and (309.4,174.37) .. (309.4,176.3) .. controls (309.4,178.23) and (307.83,179.8) .. (305.9,179.8) .. controls (303.97,179.8) and (302.4,178.23) .. (302.4,176.3) -- cycle ;

% Text Node
\draw (46,220.5) node   [align=left] {Image};
% Text Node
\draw (144,171.5) node [anchor=north west][inner sep=0.75pt] [font=\large]  [align=left] {Encoder};
% Text Node
\draw (475,179.5) node  [font=\large] [align=left] {Backward Attention Module};
% Text Node
\draw (714,180.5) node  [font=\large] [align=left] {Feature Merging Module};
% Text Node
\draw (263,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\sum$};
% Text Node
\draw (897.5,215) node [anchor=north] [inner sep=0.75pt]   [align=left] {Merged Features};
% Text Node
\draw (820,80) node [anchor=north] [inner sep=0.75pt]   [align=left] {Aggregated Features};
% Text Node
\draw (562,70) node [anchor=north] [inner sep=0.75pt]   [align=left] {Attention Masks};
% Text Node
\draw (300,223) node [anchor=north] [inner sep=0.75pt]   [align=left] {Feature Maps};

% draw patches
%Shape: Brace [id:dp9517742798436504] 
%Shape: Brace [id:dp9517742798436504] 
\draw   (-19.93,133.47) .. controls (-19.93,138.14) and (-17.6,140.47) .. (-12.93,140.47) -- (158.33,140.47) .. controls (165,140.47) and (168.33,142.8) .. (168.33,147.47) .. controls (168.33,142.8) and (171.66,140.47) .. (178.33,140.47)(175.33,140.47) -- (233.2,140.47) .. controls (237.87,140.47) and (240.2,138.14) .. (240.2,133.47) ;
%Image [id:dp7129585323342067] 
\draw (6,-24) node  {\includegraphics[width=24pt,height=24pt]{images/patches/2.png}};

%Image [id:dp5325021687427243] 
\draw (66,-8) node  {\includegraphics[width=48pt,height=48pt]{images/patches/1.png}};

%Image [id:dp9547166356091674] 
\draw (174,24) node  {\includegraphics[width=96pt,height=96pt]{images/patches/3.png}};


% Text Node
\draw (6,2.5) node   [align=left] {4*4};
% Text Node
\draw (66,35) node   [align=left] {8*8};
% Text Node
\draw (174,99) node   [align=left] {16*16};
% Text Node
\draw (228,98) node   [align=left] {...};
% Text Node
\draw (6,23.5) node   [align=left] {Stage1};
% Text Node
\draw (66,56.5) node   [align=left] {Stage2};
% Text Node
\draw (174,120.5) node   [align=left] {Stage3};
% Text Node
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]  (-29,108) -- (147,108) -- (147,133) -- (-29,133) -- cycle  ;
\draw (-26,112) node [anchor=north west][inner sep=0.75pt] [font=\large]  [align=left] {Adjancent Patch Merging};


\end{tikzpicture}


    }
    \caption{The Dynamic Backward Attention Transformer (DBAT) architecture. It consists of an encoder backbone to provide cross-resolution features by merging adjacent patches at each transformer stage, a backward attention module to aggregate these features, and a feature merging module with a residual connection to ensure that the aggregated feature does not harm the transformer performance.}
    \label{net_overview}
\end{figure*}              


==> tikzfiles/netdissec_comparemodels.tex <==
\begin{figure*}
\centering
\noindent\resizebox{2\columnwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,366); %set diagram left start at 0, and has height of 366

%Image [id:dp6958105895974913] 
\draw (180,74.33) node  {\includegraphics[width=690pt,height=120pt]{images/netdissec/compare_3modelsandcount.png}};


% Text Node
\draw (-150,155) node [anchor=center][inner sep=0.75pt]   [align=left] [font=\footnotesize] {(a) ResNet-152};
% Text Node
\draw (80,155) node [anchor=center][inner sep=0.75pt]   [align=left] [font=\footnotesize] {(b) ResNest-101};
% Text Node
\draw (295,155) node [anchor=center][inner sep=0.75pt]   [align=left] [font=\footnotesize] {(c) EfficientNet-b5};
% Text Node
\draw (520,155) node [anchor=center][inner sep=0.75pt]   [align=left] [font=\footnotesize] {(d) Swin-t};

    
\end{tikzpicture}

}
\caption{The comparison between networks trained for object and material tasks, in terms of the percentage of neurons aligned to each semantic concepts. }
\label{netdissec-comparemodels}
\end{figure*}

==> tikzfiles/netdissec_swindbat.tex <==
\begin{figure}
\centering
\noindent\resizebox{1\columnwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,366); %set diagram left start at 0, and has height of 366
%Image [id:dp6958105895974913] 
\draw (180,74.33) node  {\includegraphics[width=288pt,height=90pt]{images/netdissec/dbat_compare.png}};


% Text Node
\draw (95,150) node [anchor=center][inner sep=0.75pt]   [align=left] [font=\footnotesize] {(a) Concept alignments of DBAT \\ with/without pre-training};
% Text Node
\draw (280,150) node [anchor=center][inner sep=0.75pt]   [align=left] [font=\footnotesize] {(b) Concept alignments for\\ material and object tasks};

    
\end{tikzpicture}

}
\caption{The analysis of the training process of the DBAT by counting the percentage of disentangled neurons aligned to each semantic concepts.}
\label{netdissec-swindbat}
\end{figure}

==> tikzfiles/qualitative_eva.tex <==

\begin{figure}
\centering
\noindent\resizebox{1\columnwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,435); %set diagram left start at 0, and has height of 435
\begin{scope}[local bounding box=abedroom]
%Image [id:dp8540445555263163] 
\draw (87.67,219.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{moreimgs/COCO_train2014_000000417814.png}};
%Image [id:dp12630856109425603] 
\draw (265.89,219.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/efficientnet-b5/COCO_train2014_000000417814.png}};
%Image [id:dp5101953231084111] 
\draw (444.11,219.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/swin-t/COCO_train2014_000000417814.png}};
%Image [id:dp5860159582435989] 
\draw (622.33,219.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/CAM-SegNet-DBA/COCO_train2014_000000417814.png}};
%Image [id:dp4710951794293121] 
\draw (87.67,68.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{moreimgs/COCO_train2014_000000417814.jpg.png}};
%Image [id:dp05220329654507383] 
\draw (265.89,68.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/dpglt-95/COCO_train2014_000000417814.png}};
%Image [id:dp03705829229167845] 
\draw (444.11,68.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/resnet152/COCO_train2014_000000417814.png}};
%Image [id:dp7592830389072176] 
\draw (622.33,68.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/resnest101/COCO_train2014_000000417814.png}};

% Text Node
\draw (87.67,140.5) node   [align=left] {Bedroom};
% Text Node
\draw (444.11,140.5) node   [align=left] {ResNet-152};
% Text Node
\draw (622.33,140.5) node   [align=left] {ResNest-101};
% Text Node
\draw (265.89,291.5) node   [align=left] {EfficientNet-b5};
% Text Node
\draw (87.67,291.33) node   [align=left] {DLMD};
% Text Node
\draw (444.11,291.5) node   [align=left] {Swin-t};
% Text Node
\draw (622.33,291.33) node   [align=left] {CAM-SegNet-DBA};
% Text Node
\draw (265.89,140.5) node   [align=left] {DBAT};

\end{scope}

\node[below= 1.5mm of abedroom.south, font=\Large]{(a) Segmented Images for Bedroom};

\end{tikzpicture}
}

\vspace{1pt}

\noindent\resizebox{1\columnwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,435); %set diagram left start at 0, and has height of 435
\begin{scope}[local bounding box=blinging]
%Image [id:dp8540445555263163] 
\draw (87.67,219.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{moreimgs/COCO_train2014_000000555211.png}};
%Image [id:dp12630856109425603] 
\draw (265.89,219.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/efficientnet-b5/COCO_train2014_000000555211.png}};
%Image [id:dp5101953231084111] 
\draw (444.11,219.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/swin-t/COCO_train2014_000000555211.png}};
%Image [id:dp5860159582435989] 
\draw (622.33,219.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/CAM-SegNet-DBA/COCO_train2014_000000555211.png}};
%Image [id:dp4710951794293121] 
\draw (87.67,68.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{moreimgs/COCO_train2014_000000555211.jpg.png}};
%Image [id:dp05220329654507383] 
\draw (265.89,68.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/dpglt-95/COCO_train2014_000000555211.png}};
%Image [id:dp03705829229167845] 
\draw (444.11,68.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/resnet152/COCO_train2014_000000555211.png}};
%Image [id:dp7592830389072176] 
\draw (622.33,68.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/resnest101/COCO_train2014_000000555211.png}};




% Text Node
\draw (87.67,140.5) node   [align=left] {Living room \Rmnum{1}};
% Text Node
\draw (444.11,140.5) node   [align=left] {ResNet-152};
% Text Node
\draw (622.33,140.5) node   [align=left] {ResNest-101};
% Text Node
\draw (265.89,291.5) node   [align=left] {EfficientNet-b5};
% Text Node
\draw (87.67,291.33) node   [align=left] {DLMD};
% Text Node
\draw (444.11,291.5) node   [align=left] {Swin-t};
% Text Node
\draw (622.33,291.33) node   [align=left] {CAM-SegNet-DBA};
% Text Node
\draw (265.89,140.5) node   [align=left] {DBAT};

\end{scope}

\node[below= 1.5mm of blinging.south, font=\Large]{(b) Segmented Images for Living room \Rmnum{1}};

\end{tikzpicture}
}

\vspace{1pt}


\noindent\resizebox{1\columnwidth}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\begin{scope}[local bounding box=gauche]
%Image [id:dp8845442883407584] 
\draw (87.87,71.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{material_test_img/85199.png}};
%Image [id:dp3526403272508365] 
\draw (265.95,71.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{DBAT-output-segment/dpglt-95/COCO_train2014_000000510577.png}};
%Image [id:dp6319545563280689] 
\draw (444.03,71.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{DBAT-output-segment/resnet152/COCO_train2014_000000510577.png}};
%Image [id:dp9650512992117153] 
\draw (622.13,71.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{DBAT-output-segment/resnest101/COCO_train2014_000000510577.png}};
%Image [id:dp19783668918314823] 
\draw (87.87,211.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{material_test_img/85199_true_remake.png}};
%Image [id:dp47696577881015334] 
\draw (265.95,211.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{DBAT-output-segment/efficientnet-b5/COCO_train2014_000000510577.png}};
%Image [id:dp6184094882764335] 
\draw (444.03,211.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{DBAT-output-segment/swin-t/COCO_train2014_000000510577.png}};
%Image [id:dp606778932682825] 
\draw (622.13,211.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{DBAT-output-segment/CAM-SegNet-DBA/COCO_train2014_000000510577.png}};

% Text Node
\draw (87.87,140.5) node   [align=left] {Living room \Rmnum{2}};
% Text Node
\draw (444.03,140.5) node   [align=left] {ResNet-152};
% Text Node
\draw (622.13,140.5) node   [align=left] {ResNest-101};
% Text Node
\draw (265.95,280.5) node   [align=left] {EfficientNet-b5};
% Text Node
\draw (87.87,280.5) node   [align=left] {DLMD};
% Text Node
\draw (444.03,280.5) node   [align=left] {Swin-t};
% Text Node
\draw (622.13,280.5) node   [align=left] {CAM-SegNet-DBA};
% Text Node
\draw (265.95,140.5) node   [align=left] {DBAT};


\end{scope}
\node[below= 1.5mm of gauche.south, font=\Large]{(c) Segmented Images for Living room \Rmnum{2}};


\draw (355,368) node  {\includegraphics[width=517.5pt,height=66.24pt]{material_test_img/LMD_color_plate.png}};

\end{tikzpicture}

}



\caption{Predicted segmentation of three scenes.}
\label{B-4.1}
\end{figure}

% \begin{figure}
% \centering
% \noindent\resizebox{1\columnwidth}{!}{

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,435); %set diagram left start at 0, and has height of 435

% %Image [id:dp8540445555263163] 
% \draw (87.67,219.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{moreimgs/COCO_train2014_000000555211.png}};
% %Image [id:dp12630856109425603] 
% \draw (265.89,219.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/efficientnet-b5/COCO_train2014_000000555211.png}};
% %Image [id:dp5101953231084111] 
% \draw (444.11,219.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/swin-t/COCO_train2014_000000555211.png}};
% %Image [id:dp5860159582435989] 
% \draw (622.33,219.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/CAM-SegNet-DBA/COCO_train2014_000000555211.png}};
% %Image [id:dp4710951794293121] 
% \draw (87.67,68.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{moreimgs/COCO_train2014_000000555211.jpg.png}};
% %Image [id:dp05220329654507383] 
% \draw (265.89,68.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/dpglt-95/COCO_train2014_000000555211.png}};
% %Image [id:dp03705829229167845] 
% \draw (444.11,68.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/resnet152/COCO_train2014_000000555211.png}};
% %Image [id:dp7592830389072176] 
% \draw (622.33,68.25) node  {\includegraphics[width=116.5pt,height=87.37pt]{DBAT-output-segment/resnest101/COCO_train2014_000000555211.png}};




% % Text Node
% \draw (87.67,140.5) node   [align=left] {Image};
% % Text Node
% \draw (444.11,140.5) node   [align=left] {ResNet-152};
% % Text Node
% \draw (622.33,140.5) node   [align=left] {ResNest-101};
% % Text Node
% \draw (265.89,291.5) node   [align=left] {EfficientNet-b5};
% % Text Node
% \draw (87.67,291.33) node   [align=left] {DLMD};
% % Text Node
% \draw (444.11,291.5) node   [align=left] {Swin-t};
% % Text Node
% \draw (622.33,291.33) node   [align=left] {CAM-SegNet-DBA};
% % Text Node
% \draw (265.89,140.5) node   [align=left] {DBAT};


% \end{tikzpicture}

% }
% \caption{Predicted segmentation of one living-room image.}
% \label{B-4.2}
% \end{figure}

% \begin{figure}
% \centering
% \noindent\resizebox{1\columnwidth}{!}{



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Image [id:dp8845442883407584] 
% \draw (87.87,71.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{material_test_img/85199.png}};
% %Image [id:dp3526403272508365] 
% \draw (265.95,71.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{DBAT-output-segment/dpglt-95/COCO_train2014_000000510577.png}};
% %Image [id:dp6319545563280689] 
% \draw (444.03,71.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{DBAT-output-segment/resnet152/COCO_train2014_000000510577.png}};
% %Image [id:dp9650512992117153] 
% \draw (622.13,71.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{DBAT-output-segment/resnest101/COCO_train2014_000000510577.png}};
% %Image [id:dp19783668918314823] 
% \draw (87.87,211.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{material_test_img/85199_true_remake.png}};
% %Image [id:dp47696577881015334] 
% \draw (265.95,211.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{DBAT-output-segment/efficientnet-b5/COCO_train2014_000000510577.png}};
% %Image [id:dp6184094882764335] 
% \draw (444.03,211.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{DBAT-output-segment/swin-t/COCO_train2014_000000510577.png}};
% %Image [id:dp606778932682825] 
% \draw (622.13,211.92) node  {\includegraphics[width=116.81pt,height=77.87pt]{DBAT-output-segment/CAM-SegNet-DBA/COCO_train2014_000000510577.png}};

% % Text Node
% \draw (87.87,140.5) node   [align=left] {Image};
% % Text Node
% \draw (444.03,140.5) node   [align=left] {ResNet-152};
% % Text Node
% \draw (622.13,140.5) node   [align=left] {ResNest-101};
% % Text Node
% \draw (265.95,280.5) node   [align=left] {EfficientNet-b5};
% % Text Node
% \draw (87.87,280.5) node   [align=left] {DLMD};
% % Text Node
% \draw (444.03,280.5) node   [align=left] {Swin-t};
% % Text Node
% \draw (622.13,280.5) node   [align=left] {CAM-SegNet-DBA};
% % Text Node
% \draw (265.95,140.5) node   [align=left] {DBAT};


% \end{tikzpicture}

% }
% \caption{Predicted segmentation of another living-room image.}
% \label{B-4.3}
% \end{figure}

==> tikzfiles/residual.tex <==
\begin{figure}
    \centering
    \noindent\resizebox{1\columnwidth}{!}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Image [id:dp5474488866319664] 
\draw (81,60) node  {\includegraphics[width=60pt,height=45pt]{images/features/scene_2_feature_3.png}};
%Image [id:dp14437982797699012] 
\draw (81,207) node  {\includegraphics[width=60pt,height=45pt]{images/features/scene_2_feature_5.png}};
%Shape: Circle [id:dp8984313534549064] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (549.5,172) .. controls (555.02,172) and (559.5,176.48) .. (559.5,182) .. controls (559.5,187.52) and (555.02,192) .. (549.5,192) .. controls (543.98,192) and (539.5,187.52) .. (539.5,182) .. controls (539.5,176.48) and (543.98,172) .. (549.5,172) -- cycle ;
%Straight Lines [id:da31986564016693153] 
\draw [line width=2.25]    (559.5,182) -- (539.5,182) ;
%Straight Lines [id:da3190303918500905] 
\draw [line width=2.25]    (549.5,172) -- (549.5,192) ;

%Straight Lines [id:da9949128035853547] 
\draw    (120.5,60) -- (174.5,60) ;
\draw [shift={(177.5,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13369473270156806] 
\draw    (332.5,60) -- (371.5,60) -- (371.5,101) ;
\draw [shift={(371.5,104)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp19839582725828953] 
\draw   (362.5,113) .. controls (362.5,107.48) and (366.98,103) .. (372.5,103) .. controls (378.02,103) and (382.5,107.48) .. (382.5,113) .. controls (382.5,118.52) and (378.02,123) .. (372.5,123) .. controls (366.98,123) and (362.5,118.52) .. (362.5,113) -- cycle ;

%Straight Lines [id:da5355101696912827] 
\draw    (332.5,167) -- (372.5,167) -- (372.5,126) ;
\draw [shift={(372.5,123)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4636116041789242] 
\draw   (467,182.25) .. controls (467,176.73) and (471.48,172.25) .. (477,172.25) .. controls (482.52,172.25) and (487,176.73) .. (487,182.25) .. controls (487,187.77) and (482.52,192.25) .. (477,192.25) .. controls (471.48,192.25) and (467,187.77) .. (467,182.25) -- cycle ;

%Straight Lines [id:da9284802150063147] 
\draw    (332.21,238) -- (477,238) -- (477,196.25) ;
\draw [shift={(477,193.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19913399334003024] 
\draw    (382.5,113) -- (412.5,113) ;
\draw [shift={(415.5,113)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7055256286023635] 
\draw    (447,113) -- (477,113) -- (477,169.25) ;
\draw [shift={(477,172.25)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9277363357757964] 
\draw    (82.5,30) -- (82.5,4) -- (549.5,4) -- (549.5,168) ;
\draw [shift={(549.5,171)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3638582249113713] 
\draw    (559.5,182) -- (594.5,182) ;
\draw [shift={(597.5,182)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp5253210592823496] 
\draw (709,178) node  {\includegraphics[width=60pt,height=45pt]{images/features/scene_2_feature_4.png}};
%Straight Lines [id:da9681248907960471] 
\draw    (489,182) -- (536.5,182) ;
\draw [shift={(539.5,182)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6080491067306968] 
\draw    (630.5,182) -- (665.5,182) ;
\draw [shift={(668.5,182)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17686472690486132] 
\draw    (120.5,207) -- (174.5,207) ;
\draw [shift={(177.5,207)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8818445855984354] 
\draw    (206.5,60) -- (297.5,60) ;
\draw [shift={(300.5,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9501710502080345] 
\draw    (206.5,167) -- (297.5,167) ;
\draw [shift={(300.5,167)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10381011717621136] 
\draw    (206.5,238) -- (297.5,238) ;
\draw [shift={(300.5,238)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6379854177734279] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (178,14) -- (206,14) -- (206,106) -- (178,106) -- cycle ;
%Shape: Rectangle [id:dp1867847168044503] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (178,161) -- (206,161) -- (206,253) -- (178,253) -- cycle ;
%Shape: Rectangle [id:dp9989545167921912] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (304,35) -- (332,35) -- (332,85) -- (304,85) -- cycle ;
%Shape: Rectangle [id:dp6957632510230876] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (303,142) -- (331,142) -- (331,192) -- (303,192) -- cycle ;
%Shape: Rectangle [id:dp38222584605041665] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (303,213) -- (331,213) -- (331,263) -- (303,263) -- cycle ;
%Shape: Rectangle [id:dp6362956652370497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (416.5,73) -- (446.5,73) -- (446.5,153) -- (416.5,153) -- cycle ;
%Shape: Rectangle [id:dp8634520335922942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,142) -- (629,142) -- (629,222) -- (599,222) -- cycle ;

% Text Node
\draw (135,115) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Window Partition};
% Text Node
\draw (192.52,272.6) node  [font=\normalsize] [align=left] {Window Partition};
% Text Node
\draw (318.52,97.6) node  [font=\normalsize] [align=left] {Linear Q};
% Text Node
\draw (364,105) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {@};
% Text Node
\draw (468.5,174) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {@};
% Text Node
\draw (651,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {Merged Features};
% Text Node
\draw (81,94) node [anchor=north] [inner sep=0.75pt]   [align=left] {4th Stage Feature Map};
% Text Node
\draw (81,240) node [anchor=north] [inner sep=0.75pt]   [align=left] {Aggregated Features};
% Text Node
\draw (614,233) node  [font=\normalsize] [align=left] {MLP};
% Text Node
\draw (317.52,201.6) node  [font=\normalsize] [align=left] {Linear K};
% Text Node
\draw (317.52,272.6) node  [font=\normalsize] [align=left] {Linear V};
% Text Node
\draw (432.01,164.6) node  [font=\normalsize] [align=left] {SoftMax};


\end{tikzpicture}

    }
    \caption{The feature merging module. This module integrates pertinent cross-resolution information from the aggregated patch feature into $Map_4$ by employing the window attention mechanism and a residual connection.}
    \label{featuremerging}
\end{figure}           


==> tikzfiles/residual_bck.tex <==
\begin{figure}
    \centering
    \noindent\resizebox{1\columnwidth}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,566); %set diagram left start at 0, and has height of 566

%Image [id:dp5474488866319664] 
\draw (81,60) node  {\includegraphics[width=60pt,height=45pt]{images/features/scene_2_feature_3.png}};

%Image [id:dp14437982797699012] 
\draw (81,194) node  {\includegraphics[width=60pt,height=45pt]{images/features/scene_2_feature_5.png}};
%Shape: Rectangle [id:dp23604451744697674] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (160.5,175) -- (290,175) -- (290,215) -- (160.5,215) -- cycle ;
%Shape: Circle [id:dp8984313534549064] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613.5,172) .. controls (619.02,172) and (623.5,176.48) .. (623.5,182) .. controls (623.5,187.52) and (619.02,192) .. (613.5,192) .. controls (607.98,192) and (603.5,187.52) .. (603.5,182) .. controls (603.5,176.48) and (607.98,172) .. (613.5,172) -- cycle ;
%Straight Lines [id:da31986564016693153] 
\draw [line width=2.25]    (623.5,182) -- (603.5,182) ;
%Straight Lines [id:da3190303918500905] 
\draw [line width=2.25]    (613.5,172) -- (613.5,192) ;

%Shape: Rectangle [id:dp8229729910189658] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (160.5,41) -- (290,41) -- (290,81) -- (160.5,81) -- cycle ;
%Straight Lines [id:da9949128035853547] 
\draw    (120.5,60) -- (157.5,60) ;
\draw [shift={(160.5,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7323194784929961] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (328,150) -- (410,150) -- (410,190) -- (328,190) -- cycle ;
%Shape: Rectangle [id:dp3521514133359005] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (328,41) -- (410,41) -- (410,81) -- (328,81) -- cycle ;
%Shape: Rectangle [id:dp43043227002557627] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (328,199) -- (410,199) -- (410,239) -- (328,239) -- cycle ;
%Straight Lines [id:da13369473270156806] 
\draw    (410,60) -- (450,60) -- (450,101) ;
\draw [shift={(450,104)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp19839582725828953] 
\draw   (440.5,116) .. controls (440.5,110.48) and (444.98,106) .. (450.5,106) .. controls (456.02,106) and (460.5,110.48) .. (460.5,116) .. controls (460.5,121.52) and (456.02,126) .. (450.5,126) .. controls (444.98,126) and (440.5,121.52) .. (440.5,116) -- cycle ;

%Straight Lines [id:da5355101696912827] 
\draw    (410,170) -- (450,170) -- (450,128) ;
\draw [shift={(450,128)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4636116041789242] 
\draw   (535,182.25) .. controls (535,176.73) and (539.48,172.25) .. (545,172.25) .. controls (550.52,172.25) and (555,176.73) .. (555,182.25) .. controls (555,187.77) and (550.52,192.25) .. (545,192.25) .. controls (539.48,192.25) and (535,187.77) .. (535,182.25) -- cycle ;

%Straight Lines [id:da9284802150063147] 
\draw    (410,220.43) -- (545,220) -- (545,195.25) ;
\draw [shift={(545,192.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19913399334003024] 
\draw    (460.5,115) -- (497.5,115) ;
\draw [shift={(497.5,115)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7055256286023635] 
\draw    (545,135) -- (545,169.25) ;
\draw [shift={(545,172.25)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9277363357757964] 
\draw    (82.5,30) -- (82.5,4) -- (613,4) -- (613,168) ;
\draw [shift={(613,171)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3638582249113713] 
\draw    (623.5,182) -- (658.5,182) ;
\draw [shift={(658.5,182)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp5253210592823496] 
\draw (802,180) node  {\includegraphics[width=60pt,height=45pt]{images/features/scene_2_feature_4.png}};
%Shape: Rectangle [id:dp7251520453179934] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (499.5,95) -- (586.5,95) -- (586.5,135) -- (499.5,135) -- cycle ;
%------------------------------------------
%Straight Lines [id:da9681248907960471] 
\draw    (555,182.25) -- (602.5,182.01) ;
\draw [shift={(602.5,182)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6612249062370179] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (661,162) -- (725,162) -- (725,202) -- (661,202) -- cycle ;
%Straight Lines [id:da6080491067306968] 
\draw    (726,182) -- (761,182) ;
\draw [shift={(761,182)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17686472690486132] 
\draw    (120.5,194) -- (157.5,194) ;
\draw [shift={(160.5,194)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8818445855984354] 
\draw    (290,60) -- (327,60) ;
\draw [shift={(327,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9501710502080345] 
\draw    (290,180) -- (327,180) ;
\draw [shift={(327,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10381011717621136] 
\draw    (290,208) -- (327,208) ;
\draw [shift={(327,208)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (167,187) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Window Partition};
% Text Node
\draw (167,53) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Window Partition};
% Text Node
\draw (340,162) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Linear K};
% Text Node
\draw (340,54) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Linear Q};
% Text Node
\draw (340,212) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Linear V};
% Text Node
\draw (442,109) node [anchor=north west][inner sep=0.75pt] [font=\large]  [align=left] {@};
% Text Node
\draw (536,175) node [anchor=north west][inner sep=0.75pt] [font=\large]  [align=left] {@};
% Text Node
\draw (755,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {Merged Features};
% Text Node
\draw (513,107.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {SoftMax};
% Text Node
\draw (81,94) node [anchor=north] [inner sep=0.75pt]   [align=left] {4th Stage Feature Map};
% Text Node
\draw (81,227) node [anchor=north] [inner sep=0.75pt]   [align=left] {Aggregated Features};
% Text Node
\draw (676,176) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {MLP};


\end{tikzpicture}

    }
    \caption{The feature merging module. It merges the relevant cross-resolution information from the aggregated patch feature into $Map_4$, through the window attention mechanism and residual connection.}
    \label{featuremerging}
\end{figure}           

